Cell Detection by Functional Inverse Diffusion and Non-negative Group Sparsity$-$Part I: Modeling and Inverse Problems

In this two-part paper, we present a novel framework and methodology to analyze data from certain image-based biochemical assays, e.g., ELISPOT and Fluorospot assays. In this first part, we start by presenting a physical partial differential equations (PDE) model up to image acquisition for these biochemical assays. Then, we use the PDEs' Green function to derive a novel parametrization of the acquired images. This parametrization allows us to propose a functional optimization problem to address inverse diffusion. In particular, we propose a non-negative group-sparsity regularized optimization problem with the goal of localizing and characterizing the biological cells involved in the said assays. We continue by proposing a suitable discretization scheme that enables both the generation of synthetic data and implementable algorithms to address inverse diffusion. We end Part I by providing a preliminary comparison between the results of our methodology and an expert human labeler on real data. Part II is devoted to providing an accelerated proximal gradient algorithm to solve the proposed problem and to the empirical validation of our methodology.

==> figs/discretization_grid.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}
	\ifundef{\sca}{\def\sca{1.8}}{}
	\tdplotsetmaincoords{70}{110}
	\begin{tikzpicture}[tdplot_main_coords,scale=\sca]
		
		% Margin distance in x and min and max for sigma
			\def\xdist{3.5} \def\sigminn{0} \def\sigmaxn{4.5}
		% Margin distance in sigma and min and max for spatial coordinates
			\def\sigdist{-2} \def\xmin{-.5} \def\xmax{-6} \def\ymin{0.25} \def\ymax{3.5}
		% Draw support of spatial masking function 
			% Limits of spatial coordinates
			\draw[blue] plot coordinates 
			{(\xmin,\sigdist,\ymin) (\xmax,\sigdist,\ymin) (\xmax,\sigdist,\ymax) (\xmin,\sigdist,\ymax) 
			 (\xmin,\sigdist,\ymin)};
			\node[color=blue] at (\xmax,\sigdist-1,\ymax+.2) {$\supp{\mu}$};
			% Guiding lines
			\foreach \x in {\xmin,\xmax} {
				\foreach \y in {\ymin,\ymax}{
					\draw[thin,dashed,blue] (\x,\sigdist,\y) -- (\x,0,\y);
				}
			}
			
			% Grid for discretization
			\def\nbins{5} \def\binsextra{2} \pgfmathsetmacro{\nbinsextrapo}{-\binsextra +1} \pgfmathsetmacro{\nbinsextra}{\nbins +\binsextra}
			\pgfmathsetmacro{\xbynbins}{(\xmax-\xmin)/\nbins} \pgfmathsetmacro{\ybynbins}{(\ymax-\ymin)/\nbins}
			%\def\xbynbins{-1.1} \def\ybynbins{0.65}
			\foreach \n in {-\binsextra, \nbinsextrapo, ...,\nbinsextra}{
				% X divisions
				\draw[gray!40,thin] (\xmin + \n*\xbynbins,0,\ymin-\binsextra*\ybynbins) -- (\xmin + \n*\xbynbins,0,\ymin+\nbinsextra*\ybynbins);
				% Y divisions
				\draw[gray!40,thin] (\xmin-\binsextra*\xbynbins,0,\ymin + \n*\ybynbins) -- (\xmin+\nbinsextra*\xbynbins,0,\ymin + \n*\ybynbins);
				% Divisions in the 3D Space
% 				\foreach \m in {-\binsextra, \nbinsextrapo, ...,\nbinsextra}{
% 					\draw[gray,thin,dotted] (\xmin + \n*\xbynbins, 0, \ymin + \m*\ybynbins) --
% 											(\xmin + \n*\xbynbins, \sigmaxn, \ymin + \m*\ybynbins);
% 				}
			}
			\draw[thin] (\xmin -\binsextra*\xbynbins,0,\ymin-\binsextra*\ybynbins) -- 
						(\xmin +\nbinsextra*\xbynbins,0,\ymin-\binsextra*\ybynbins) --
						(\xmin +\nbinsextra*\xbynbins,0,\ymin+\nbinsextra*\ybynbins) node[anchor=south] {\textcolor{gray}{sensor's grid}} --
						(\xmin -\binsextra*\xbynbins,0,\ymin+\nbinsextra*\ybynbins) -- cycle;
			\draw[blue,thin,dashed] plot coordinates 
			{(\xmin,0,\ymin) (\xmax,0,\ymin) (\xmax,0,\ymax) (\xmin,0,\ymax) 
			 (\xmin,0,\ymin)};
		% Draw space of relevant sigmas
			% Limits of sigma
			\draw[red] (.1+\xdist,0,0) -- (-.1+\xdist,0,0) -- % Beginning tick
				   (\xdist,\sigminn,0)  -- node[midway,below]{$\left[0,\sigmax\right]$} (\xdist,\sigmaxn,0) -- % Margins
				   (.1+\xdist,\sigmaxn,0) -- (-.1+\xdist,\sigmaxn,0); % Ending tick
			% Guiding lines
			\draw[thin,dashed,red] (\xdist,0,0) -- (0,0,0);
			\draw[thin,dashed,red] (\xdist,4.5,0) -- (0,4.5,0);
			% Grid for discretization
			\draw[gray,thin] (.25*\xdist,\sigminn,0) -- (.25*\xdist,\sigmaxn,0);
 			\pgfmathsetmacro{\lofsig}{\sigmaxn-\sigminn}
 			\foreach \prop in {0, .15, .25, .333, .5, .75, 1}{
				% Divisions in sigma axis
 				\draw (.1+.25*\xdist,\prop*\lofsig,0) -- (-.1+.25*\xdist,\prop*\lofsig,0);
 				% Divisions in 2D Space
 				%\draw[gray,thin,dotted] (.5*\xdist,\prop*\lofsig,0) -- (\xmax,\prop*\lofsig,0);
 			}
 			% Aleph and complement
 			\draw[red,thin] (.5*\xdist,\sigminn,0) -- node[midway,below]{\scriptsize $\aleph$} (.5*\xdist,\sigminn+.75*\lofsig,0);
 			\draw[red,thin] (.5*\xdist,\sigminn+.75*\lofsig,0) -- node[midway,below]{\scriptsize $\complement{\aleph}$} (.5*\xdist,\sigmaxn,0);
 			\foreach \prop in {0, .75, 1}{
				% Divisions in sigma axis
 				\draw[red,thin] (.1+.5*\xdist,\prop*\lofsig,0) -- (-.1+.5*\xdist,\prop*\lofsig,0);
 				% Divisions in 2D Space
 				\draw[red,thin,dashed] (.5*\xdist,\prop*\lofsig,0) -- (0,\prop*\lofsig,0);
 			}
		
		% Draw discrete axis
		\draw[thick,->] (\xmin-\binsextra*\xbynbins,0,\ymin-\binsextra*\ybynbins) 
					 -- (\xmin-\binsextra*\xbynbins+ .5*\xbynbins,0,\ymin-\binsextra*\ybynbins) 
						node[anchor=west]{\tiny $\mathbf{n}$};
		\draw[thick,->] (\xmin-\binsextra*\xbynbins,0,\ymin-\binsextra*\ybynbins) 
					 -- (\xmin-\binsextra*\xbynbins, 0, \ymin+ .5*\ybynbins-\binsextra*\ybynbins) 
						node[anchor=east]{\tiny $\mathbf{m}$};
		\draw[thick,->] (.25*\xdist,0,0) -- (.25*\xdist,.08*\lofsig,0) node[anchor=north east]{\tiny $\mathbf{k}$};
		
		% Draw example discretization regions
		\def\m{2} \def\n{1} \def\sigselmin{.15} \def\sigselmax{.25} 
		\input{\figs/discretization_reg}
		\def\m{4} \def\n{4} \def\sigselmin{.75} \def\sigselmax{1} 
		\input{\figs/discretization_reg}
		
		% Draw coordinate axis (x,\sigma,y)
		\draw[thick,->] (0,0,0) -- (-9,0,0) node[anchor=north west]{$x$};
		\draw[thick,->] (0,0,0) -- (0,5,0) node[anchor=south east]{$\dsigma$};
		\draw[thick,->] (0,0,0) -- (0,0,5) node[anchor=south]{$y$};
	\end{tikzpicture}

\end{document}
